A key to the projective model of homogeneous metric spaces

A metric introduced on a projective space yields a homogeneous metric space known as a Cayley-Klein geometry. This construction is applicable not only to Euclidean and non-Euclidean spaces but also to kinematic spaces (space-times). A convenient algebraic framework for Cayley-Klein geometries called the projective model is developed in [1, 2]. It is based on Grassmann and Clifford algebras and provides a set of algebraic tools for modeling points, lines, planes and their geometric transformations such as projections and isometries. Isometry groups and their Lie algebras find a natural and intuitive expression in the projective model. The aim of this paper is to translate the foundational concepts of the projective model from the language of projective geometry to a more familiar language of vector algebra and thereby facilitate its spread and adoption among physicists and applied mathematicians. I apply the projective model to Minkowski, de-Sitter, and anti-de-Sitter space-times in two dimensions. In particular, I show how the action of the Poincare group can be captured by the Clifford algebra in a uniform fashion with respect to rotations (boosts) and translations.

==> p-1.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-1_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 174.984449, 174.984449)%
\special{pdf:\ASYraw{
 -174.330709 0.000000 m
 0.000000 0.000000 l
 0.000000 174.330709 l
 -174.330709 174.330709 l
 -174.330709 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -174.330709 -8.753937 m
 0.000000 -8.753937 l
 0.000000 174.580709 l
 -174.330709 174.580709 l
 -174.330709 -8.753937 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-3.822645,84.792224)(-0.500000,-1.000000){$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-90.192224,170.970834)(-1.000000,-0.188888){$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-59.474302,124.089659)(-0.500000,0.000000){0.748997 0.662574 -0.662574 0.748997}{$\J(2.3,-2.6)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-141.785447,136.692369)(-0.500000,-1.000000){0.447214 -0.894427 0.894427 0.447214}{$\J(0.8,0.4)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-42.487986,93.292636)(-0.497175,0.000000){0.979457 0.201653 -0.201653 0.979457}{$\J(-0.7,3.4)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-111.531791,145.109055)(-0.500000,-1.000000){-0.000000 -1.000000 1.000000 -0.000000}{$\J(1,0)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-40.545177,74.122441)(-0.500000,-1.000000){$\J(0,2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-106.922603,74.913253)(0.000000,-1.000000){$\J(K)$}
\end{picture}%
\kern -174.984449pt%
\special{pdf:Q}%


==> p-16.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-16_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 107.551417, 107.551417)%
\special{pdf:\ASYraw{
 -107.149606 0.000000 m
 0.000000 0.000000 l
 0.000000 107.149606 l
 -107.149606 107.149606 l
 -107.149606 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -107.149606 -25.511811 m
 0.000000 -25.511811 l
 0.000000 142.866142 l
 -107.149606 142.866142 l
 -107.149606 -25.511811 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,51.075709)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-56.475709,103.582442)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$t$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-33.091476,58.897205)(-1.000000,-0.500000){$\textbf{P}$}
\end{picture}%
\kern -107.551417pt%
\special{pdf:Q}%


==> p-17.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-17_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 107.551417, 107.551417)%
\special{pdf:\ASYraw{
 -107.149606 0.000000 m
 0.000000 0.000000 l
 0.000000 107.149606 l
 -107.149606 107.149606 l
 -107.149606 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -107.149606 -5.764156 m
 0.000000 -5.764156 l
 0.000000 112.913762 l
 -107.149606 112.913762 l
 -107.149606 -5.764156 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,51.075709)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-56.475709,103.582442)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$t$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-33.091476,58.897205)(-1.000000,-0.500000){$\textbf{P}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-71.516480,83.603703)(0.000000,-1.000000){ }
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-89.214421,3.962968)(0.000000,-1.000000){ }
\end{picture}%
\kern -107.551417pt%
\special{pdf:Q}%


==> p-18.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-18_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 107.551417, 107.551417)%
\special{pdf:\ASYraw{
 -107.149606 0.000000 m
 0.000000 0.000000 l
 0.000000 107.149606 l
 -107.149606 107.149606 l
 -107.149606 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -107.149606 -0.500000 m
 0.000000 -0.500000 l
 0.000000 107.649606 l
 -107.149606 107.649606 l
 -107.149606 -0.500000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalignT(-3.822645,51.075709)(-0.500000,-1.000000){1.000000 0.000000 0.000000 1.000000}{$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-56.475709,103.582442)(-1.000000,-0.500000){1.000000 0.000000 0.000000 1.000000}{$t$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-33.091476,58.897205)(-1.000000,-0.500000){$\textbf{P}$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-23.693656,42.731605)(0.000000,-1.000000){ }
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-17.313960,71.440240)(0.000000,-1.000000){ }
\end{picture}%
\kern -107.551417pt%
\special{pdf:Q}%


==> p-2.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-2_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 174.984449, 174.984449)%
\special{pdf:\ASYraw{
 -174.330709 0.000000 m
 0.000000 0.000000 l
 0.000000 174.330709 l
 -174.330709 174.330709 l
 -174.330709 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -174.330709 -0.250000 m
 0.000000 -0.250000 l
 0.000000 190.996197 l
 -174.330709 190.996197 l
 -174.330709 -0.250000 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-3.651280,84.792224)(-0.500000,-1.000000){$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-90.192224,170.658324)(-1.000000,-0.500000){$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-41.111220,32.009350)(-1.000000,-0.250000){$(2.3,-2.6)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-73.120571,96.028051)(-1.000000,-0.250000){$(0.8,0.4)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-105.129921,160.046752)(-1.000000,-0.250000){$(-0.7,3.4)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-67.791846,85.583036)(-0.929289,-0.750000){$(1,0)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-90.192224,130.171358)(-1.000000,-0.250000){$(0,2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-77.548962,116.322217)(0.000000,-0.250000){$K$}
\end{picture}%
\kern -174.984449pt%
\special{pdf:Q}%


==> p-3.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-3_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 89.626181, 89.626181)%
\special{pdf:\ASYraw{
 -89.291339 0.000000 m
 0.000000 0.000000 l
 0.000000 89.291339 l
 -89.291339 89.291339 l
 -89.291339 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -89.291339 -104.155802 m
 0.000000 -104.155802 l
 0.000000 145.989957 l
 -89.291339 145.989957 l
 -89.291339 -104.155802 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-3.822645,42.113091)(-0.500000,-1.000000){$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-47.513091,85.612566)(-1.000000,-0.188888){$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-59.487080,76.033642)(0.000000,-0.333333){$L$}
\end{picture}%
\kern -89.626181pt%
\special{pdf:Q}%


==> p-4.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-4_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 89.626181, 89.626181)%
\special{pdf:\ASYraw{
 -89.291339 0.000000 m
 0.000000 0.000000 l
 0.000000 89.291339 l
 -89.291339 89.291339 l
 -89.291339 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -89.291339 -56.698618 m
 0.000000 -56.698618 l
 0.000000 193.447140 l
 -89.291339 193.447140 l
 -89.291339 -56.698618 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-3.822645,42.113091)(-0.500000,-1.000000){$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-47.513091,85.612566)(-1.000000,-0.188888){$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-39.242589,15.300169)(0.000000,-0.333333){$L$}
\end{picture}%
\kern -89.626181pt%
\special{pdf:Q}%


==> p-5.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-5_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 89.626181, 89.626181)%
\special{pdf:\ASYraw{
 -89.291339 0.000000 m
 0.000000 0.000000 l
 0.000000 89.291339 l
 -89.291339 89.291339 l
 -89.291339 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -89.291339 -88.338382 m
 0.000000 -88.338382 l
 0.000000 177.629721 l
 -89.291339 177.629721 l
 -89.291339 -88.338382 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-3.822645,42.113091)(-0.500000,-1.000000){$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-47.513091,85.612566)(-1.000000,-0.188888){$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-39.242589,15.300169)(0.000000,-0.333333){$L$}
\end{picture}%
\kern -89.626181pt%
\special{pdf:Q}%


==> p-6.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-6_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 174.984449, 174.984449)%
\special{pdf:\ASYraw{
 -174.330709 0.000000 m
 0.000000 0.000000 l
 0.000000 174.330709 l
 -174.330709 174.330709 l
 -174.330709 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -174.330709 -8.161552 m
 0.000000 -8.161552 l
 0.000000 182.492260 l
 -174.330709 182.492260 l
 -174.330709 -8.161552 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-3.822645,84.792224)(-0.500000,-1.000000){$x$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-90.192224,170.970834)(-1.000000,-0.188888){$y$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-29.332733,123.866753)(-0.500000,-1.000000){0.894427 0.447214 -0.447214 0.894427}{$\J(1,-2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-36.158123,137.517534)(-0.500000,0.000000){0.894427 0.447214 -0.447214 0.894427}{$\J(0.5,-1)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-138.826325,37.466915)(-0.500000,-1.000000){0.894427 0.447214 -0.447214 0.894427}{$\J(-0.5,1)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-145.651716,51.117695)(-0.500000,0.000000){0.894427 0.447214 -0.447214 0.894427}{$\J(-1,2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-130.290499,20.395262)(-0.500000,-1.000000){0.894427 0.447214 -0.447214 0.894427}{$\J(-0.25,0.5)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalignT(-44.693950,154.589187)(-0.500000,0.000000){0.894427 0.447214 -0.447214 0.894427}{$\J(0.25,-0.5)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-44.040890,6.626939)(0.000000,-0.250000){$\Id(K_0)$}
\end{picture}%
\kern -174.984449pt%
\special{pdf:Q}%


==> p-7.tex <==
\setlength{\unitlength}{1pt}
\makeatletter%
\let\ASYencoding\f@encoding%
\let\ASYfamily\f@family%
\let\ASYseries\f@series%
\let\ASYshape\f@shape%
\makeatother%
{\catcode`"=12%
\includegraphics{\ASYprefix\jobname-7_0.pdf}%
}%
\special{pdf:q}%
\begin{picture}( 174.984449, 174.984449)%
\special{pdf:\ASYraw{
 -174.330709 0.000000 m
 0.000000 0.000000 l
 0.000000 174.330709 l
 -174.330709 174.330709 l
 -174.330709 0.000000 l
h
W n
}%
}%
\special{pdf:\ASYraw{
 -174.330709 -8.161552 m
 0.000000 -8.161552 l
 0.000000 182.492260 l
 -174.330709 182.492260 l
 -174.330709 -8.161552 l
h
W n
}%
}%
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\usefont{\ASYencoding}{\ASYfamily}{\ASYseries}{\ASYshape}%
\ASYalign(-3.651280,84.792224)(-0.500000,-1.000000){$a$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-90.192224,170.658324)(-1.000000,-0.500000){$b$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-63.452657,44.813091)(0.000000,-0.250000){$(1,-2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-74.122441,66.152657)(0.000000,-0.250000){$(0.5,-1)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-100.862008,108.831791)(-1.000000,-0.250000){$(-0.5,1)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-111.531791,130.171358)(-1.000000,-0.250000){$(-1,2)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-95.527116,98.162008)(-1.000000,-0.250000){$(-0.25,0.5)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-79.457333,76.822441)(0.000000,-0.250000){$(0.25,-0.5)$}
\definecolor{ASYcolor}{gray}{0.000000}\color{ASYcolor}
\fontsize{9.000000}{10.800000}\selectfont
\ASYalign(-44.040890,6.626939)(0.000000,-0.110142){$K_0$}
\end{picture}%
\kern -174.984449pt%
\special{pdf:Q}%

